Exact ratio preservation via outliers for fair $k$-center clustering

We study the $k$-center clustering problem under demographic fairness constraints, where the point set is partitioned into groups, and the aim is to compute clusters that exhibit a given group proportion. Previous work in this direction assumes that the entire point set already respects the desired proportions or uses relaxed notions of fairness. In this work, we propose a model that facilitates the creation of clusters that exactly match given target ratios, even when the input point set does not. We combine the well-known fair clustering model initiated by Chierichetti, Kumar, Lattanzi, and Vassilvitskii (NeurIPS 2017) with the notion of outliers to obtain a practical combinatorial framework that provides constant-factor approximate solutions for all proportion settings from $1:1$ for two groups to $t_1:t_2:\ldots:t_m$ for $m\geq 2$ groups, where $t_1,\ldots,t_m$ are integers. We implement and evaluate our algorithms, compare different variants, and provide evidence of the practicability of this approach.

==> figures/fairlet-decomp-outlier.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[x=1cm,y=1cm]
  %----- styles -----
  \tikzset{
    % red/.style ={circle, fill=red!80,    minimum size=9pt, inner sep=0pt},
    % bluept/.style ={circle, fill=blue!80,   minimum size=9pt, inner sep=0pt},
    % orangep/.style={circle, fill=orange!90, minimum size=9pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }

  %================ LEFT SIDE =================
  % Top-left center and satellites
  \coordinate (L1) at (4,7.3);
  \node[point=purple] at (L1) {};
  \node[point=red] (l1a) at (2.6,8.1) {};
  \node[point=purple] (l1b) at (3.5,8.2) {};
  \node[point=blue]  (l1c) at (4.9,7.7) {};
  \node[point=purple] (l1e) at (2.6,6.6) {};
  \node[point=blue] (lm1) at (2.7,7.0) {};

  % \malefairlet{ (l1e) (lm1) (l1a) (l1b) (l1c) (L1) (l1e)};
  \fairletarea{l1e,lm1,l1a,l1b,l1c,L1};

  % Bottom-left center and satellites
  \coordinate (L2) at (3.2,3.6);
  \node[point=red] at (L2) {};
  \node[point=purple] (l2a) at (2.4,3.0) {};
  \node[point=blue]  (l2b) at (4.2,3.0) {};
  \node[point=blue]  (l2c) at (3.2,1.9) {};
  \node[point=purple] (l2d) at (4.0,2.1) {};
  \node[point=purple] (l1f) at (1.9,4.0) {};
  % \malefairlet{(l2b) (l2d)  (l2c) (l2a) (l1f) (L2) (l2b)}
  \fairletarea{l2b,l2d,l2c,l2a,l1f,L2};

  % Additional fairlet mittle left
  \node[point=blue]  (m1) at (2.5,5.2) {};
  \node[point=purple] (m2) at (3.7,5.1) {};
  \node[point=purple] (m3) at (6.0,5.5) {};
  \coordinate (m5) at (6.0,6.0);
  \node[point=purple] (l1d) at (0.6,5.0) {};
  \node[point=blue] (m4) at (6.6,6.6) {};
  \node[point=red] (mred) at (6.6,5.5) {};
  % \malefairlet{(mred) (m4) (m5) (l1d) (m1) (m2) (m3) (mred)}
  \fairletarea{mred,m3,m2,m1,l1d,m5,m4}

  %================ RIGHT SIDE =================
  % Top-right center and satellites
  \coordinate (R1) at (11.9,5.2);
  \node[point=red] at (R1) {};
  \node[point=blue]  (r1a) at (11.9,6.2) {};
  \node[point=purple] (r1b) at (13.5,5.1) {};
  \node[point=purple] (r1c) at (12.85,4.55) {};
  \node[point=blue]  (r1d) at (11.1,5.2) {};
  \node[point=purple] (r1e) at (10.5,5.2) {};
  % \malefairlet{(r1a) (r1b) (r1c) (R1) (r1d)  (r1e) (r1a)}
  \fairletarea{r1a,r1b,r1c,R1,r1d,r1e}

  % Bottom-right center and satellites
  \coordinate (R2) at (11.5,4.0);
  \node[point=red] at (R2) {};
  \node[point=purple] (r2a) at (10.2,2.2) {};
  \node[point=blue]  (r2b) at (12.0,2.1) {};
  \node[point=purple] (r2c) at (12.8,3.4) {};
  \node[point=blue]  (r2d) at (10.0,3.8) {};
  \node[point=purple] (r2e) at (11.1,1.8) {};
  % \malefairlet{(r2e) (r2b) (r2c) (R2) (r2d) (r2a) (r2e)}
  \fairletarea{r2a,r2d,R2,r2c,r2b,r2e}
  \draw (R2) circle (2.7cm);

  \draw (m2) circle (3.75cm);

  %================ OUTLIERS =================
  \node[point=blue]  at (6.0,9.0) {};
  \node[point=purple]  at (1.7,9) {};
  \node[point=blue]  at (6.5,1.1) {};
  \node[point=purple] at (1.7,0.5) {};
  \node[point=blue]  at (13.0,8.1) {};
%  \node[point=orange] at (13.7,4.5) {};

\end{tikzpicture}
}

==> figures/multi-color-fairlets-gluing.tex <==
\scalebox{0.5}{
    \begin{tikzpicture}
        % --- points (must be named before \fairletarea references them) ---
        % H_2 (green)
        \node[point=green] (g1) at (-0.55, 2.15) {};
        \node[point=green] (g2) at (-1.50, 1.45) {};
        \node[point=green] (g3) at (-0.50, 1.55) {};
        \node[point=green] (g4) at (-0.35, 0.65) {};
        % H_3 (blue)
        \node[point=blue] (b1) at (3.30, 1.75) {};
        % H_4 (purple)
        \node[point=purple] (p1) at (0.95, 0.20) {};
        \node[point=purple] (p2) at (-1.0,-1.75) {};
        % shared H_1 point = anchor
        \node[point=red, anchormark=black] (r1) at (0,0) {};

        % --- 1:t_i-fairlets, each hull contains the shared H_1 point ---
        \fairletarea[gray, fill opacity=0.25][14pt]{r1,g2,g1}  % 1:4 with H_2
        \fairletarea[gray, fill opacity=0.25][14pt]{b1,r1}        % glued via r1
        \fairletarea[gray, fill opacity=0.25][14pt]{p1,p2,r1}        % 1:2 with H_4
    \end{tikzpicture}
}

==> figures/outlier-framework.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[x=1cm,y=1cm]
  %----- styles -----
  \tikzset{
    % red/.style ={circle, fill=red!80,    minimum size=9pt, inner sep=0pt},
    % bluept/.style ={circle, fill=blue!80,   minimum size=9pt, inner sep=0pt},
    % orangep/.style={circle, fill=orange!90, minimum size=9pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }

  %================ LEFT SIDE =================
  % Top-left center and satellites
  \coordinate (L1) at (4,7.3);
  \node[point=red, anchormark=black] (l1r1) at (2.6,6.6) {};
  \node[point=blue]  (l1b1) at (4.3,8) {};
  \node[point=blue] (l1b2) at (2.7,10) {};
  \draw (l1r1) -- (l1b2) node[draw=none,fill=none,font=\huge,midway,left] {$\varphi$};

  % \malefairlet{ (l1b2) (l1r1) (l1b1) (l1b2)};
  \fairletarea{l1b1,l1r1,l1b2};

  % Additional fairlet mittle left
  \node[point=blue]  (l2b1) at (3.5,5.2) {};
  \coordinate (L2) at (6.0,6.0);
  \node[point=blue] (l2b2) at (6.6,6.6) {};
  \node[point=red, anchormark=black] (l2r1) at (6.1,5.5) {};
  % \malefairlet{(l2r1) (l2b2) (l2b1) (l2r1)}
  \fairletarea{l2b1,l2b2,l2r1};
 
  % Bottom center and satellites
  \coordinate (L3) at (3.2,3.6);
  \node[point=red, anchormark=black] (l3r1) at (L3) {};
  \node[point=blue]  (l3b1) at (4.2,3.0) {};
  \node[point=blue]  (l3b2) at (3.2,1.9) {};
  
  % \malefairlet{(l3b1) (l3b2) (L3) (l3b1)}
  \fairletarea{l3b1,l3b2,L3};
  

  % % Bottom-left center and satellites
  % \coordinate (L4) at (.8,3.4);
  % \node[red] at (L4) {};
  % \node[bluept]  (l4b1) at (0,1.0) {};
  % \node[bluept]  (l4b2) at (-1.2,1.9) {};
  
  % \malefairlet{(l4b1) (l4b2) (L4) (l4b1)}

  %================ RIGHT SIDE =================
  % Top-right center and satellites
  \coordinate (R1) at (11.9,5.2);
  \node[point=red, anchormark=black] (r1r1) at (R1) {};
  \node[point=blue]  (r1b1) at (11.9,6.8) {};
  \node[point=blue]  (r1b2) at (11.1,5.2) {};
  % \malefairlet{(r1b1) (R1) (r1b2) (r1b1)}
  \fairletarea{r1b1,R1,r1b2};

  % Bottom-right center and satellites
  \coordinate (R2) at (11.5,4.0);
  \node[point=red, anchormark=black] (r2r1) at (R2) {};
  \node[point=blue]  (r2b1) at (12.0,2.1) {};
  \node[point=blue]  (r2b2) at (9.0,3.5) {};
  % \malefairlet{(r2b1) (R2) (r2b2) (r2b1)}
  \fairletarea{r2b2,R2,r2b1};
  
  
  \draw[red] (R1) circle (1.3cm);

  \draw[red] (L3) circle (3.5cm);
  \draw (l3r1) -- (l2r1) node[draw=none,fill=none,font=\huge,midway,below] {$\rho$};

  %================ OUTLIERS =================
  \node[outlier=blue]  at (6.0,9.0) {};
  \node[outlier=blue]  at (6.5,1.1) {};
  \node[outlier=blue]  at (13.0,3.4) {};
%  \node[point=orangep] at (13.7,4.5) {};

\end{tikzpicture}
}

==> figures/outlier-lower-bound-4-opt.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[x=1cm,y=1cm]
  %----- styles -----
  \tikzset{
    % red/.style ={circle, fill=red!80,    minimum size=9pt, inner sep=0pt},
    % bluept/.style ={circle, fill=blue!80,   minimum size=9pt, inner sep=0pt},
    % blueout/.style ={circle, draw=blue!80,   minimum size=9pt, inner sep=0pt, line width=2},
    % orangep/.style={circle, fill=orange!90, minimum size=9pt, inner sep=0pt},
    transp/.style={circle, opacity=0, minimum size=0pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }

    \coordinate (L) at (0,0) {};
    \node[point=blue] (lb1) at (L) {};
    \node[point=blue] (lb2) at (1.2,0) {};
    \node[point=red] (lr1) at (0,1.2) {};
    \node[point=red] (lr2) at (0,-1.2) {};
    \node[outlier=blue] (lb3) at (0,2.4) {};
    \node[outlier=blue] (lb4) at (0,3.6) {};
    \node[outlier=blue] (lb5) at (0,-2.4) {};
    \node[outlier=blue] (lb6) at (0,-3.6) {};

    \draw (L) -- (lb2) node[draw=none,fill=none,font=\normalsize,midway,above] {$\OPT$};

    \draw (L) circle (1.2cm);
  
    % \malefairlet{(lb2) (lr2) (lr2) (lb2)}

    % \malefairlet{(lb1) (lr1) (lr1) (lb1)}

    % for correct figure boundaries
    \node[transp] at (0,6) {};
    \node[transp] at (-4.8,1.2) {};
    \node[transp] at (4.8,1.2) {};
    \node[transp] at (0,-4.2) {};
    % \node[transp] at (0,-3.6) {};

\end{tikzpicture}
}

==> figures/outlier-lower-bound-4.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[x=1cm,y=1cm]
  %----- styles -----
  \tikzset{
    % red/.style ={circle, fill=red!80,    minimum size=9pt, inner sep=0pt},
    % bluept/.style ={circle, fill=blue!80,   minimum size=9pt, inner sep=0pt},
    % blueout/.style ={circle, draw=blue!80,   minimum size=9pt, inner sep=0pt, line width=2},
    % orangep/.style={circle, fill=orange!90, minimum size=9pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }

    \coordinate (L) at (0,0);
    \node[outlier=blue] (lb1) at (L) {};
    \node[outlier=blue] (lb2) at (1.2,0) {};
    \node[point=red, anchormark=black] (lr1) at (0,1.2) {};
    \node[point=red, anchormark=black] (lr2) at (0,-1.2) {};
    \node[outlier=blue] (lb3) at (0,2.4) {};
    \node[point=blue] (lb4) at (0,3.6) {};
    \node[outlier=blue] (lb5) at (0,-2.4) {};
    \node[point=blue] (lb6) at (0,-3.6) {};

    \draw (lr1) -- (4.8,1.2) node[draw=none,fill=none,font=\normalsize,midway,above] {$4\OPT$};

    \draw (lr1) circle (4.8cm);

  
    % \malefairlet{(lr1) (lb4) (lb4) (lr1)}
    \fairletarea{lr1,lb4,lb4,lr1}
    % \malefairlet{(lr2) (lb6) (lb6) (lr2)}
    \fairletarea{lr2,lb6}

\end{tikzpicture}
}

==> figures/outlier-lower-bound-8-opt.tex <==
\scalebox{0.4}{
\begin{tikzpicture}[baseline,x=1cm,y=1cm,rotate=-90]
  %----- styles -----
  \tikzset{
    % red/.style ={circle, fill=red!80,    minimum size=9pt, inner sep=0pt},
    % bluept/.style ={circle, fill=blue!80,   minimum size=9pt, inner sep=0pt},
    % blueout/.style ={circle, draw=blue!80,   minimum size=9pt, inner sep=0pt, line width=2},
    % orangep/.style={circle, fill=orange!90, minimum size=9pt, inner sep=0pt},
    transp/.style={circle, opacity=0, minimum size=0pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }
  \draw[opacity=0] (-3,-6) rectangle (18,6); % for correct alignment

    %====== LEFT =====
    \coordinate (L) at (0,0) {};
    \node[point=blue] (lb1) at (L) {};
    \node[point=blue] (lb2) at (-1.2,0) {};
    \node[point=red] (lr1) at (0,1.2) {};
    \node[point=red] (lr2) at (0,-1.2) {};
    \node[outlier=blue] (lb3) at (0,2.4) {};
    \node[outlier=blue] (lb4) at (0,3.6) {};
    \node[outlier=blue] (lb5) at (0,-2.4) {};
    \node[outlier=blue] (lb6) at (0,-3.6) {};

    \draw (L) -- (lb2) node[draw=none,fill=none,font=\normalsize,midway,left] {$\OPT$};

    \draw (L) circle (1.2cm);    

    %====== MIDDLE =====
    \coordinate (M) at (7.2,0) {};
    \node[outlier=blue, label={[label distance=.1cm, font=\huge]0:$a$}] (mb1) at (M) {};
    \node[point=blue] (mb2) at ($(M)+(155:1.2cm)$) {};
    \node[point=red] (mr1) at ($(M)+(335:1.2cm)$) {};

    \draw (M) circle (1.2cm); 
    
    %====== RIGHT =====
    \coordinate (R) at (14.4,0);
    \node[point=blue] (rb1) at (R) {};
    \node[point=blue] (rb2) at ($(R)+(1.2,0)$) {};
    \node[point=red] (rr1) at ($(R)+(0,-1.2)$) {};
    \node[point=red] (rr2) at ($(R)+(0,1.2)$) {};
    \node[outlier=blue] (rb3) at ($(R)+(0,2.4)$) {};
    \node[outlier=blue] (rb4) at ($(R)+(0,3.6)$) {};
    \node[outlier=blue] (rb5) at ($(R)+(0,-2.4)$) {};
    \node[outlier=blue] (rb6) at ($(R)+(0,-3.6)$) {};

    \draw (R) circle (1.2cm); 

  
    % \malefairlet{(lb2) (lr2) (lr2) (lb2)}

    % \malefairlet{(lb1) (lr1) (lr1) (lb1)}

    % for correct figure boundaries
    % \node[transp] at (0,6) {};
    % \node[transp] at (-4.8,1.2) {};
    % \node[transp] at (4.8,1.2) {};
    % \node[transp] at (0,-4.2) {};
    % \node[transp] at (0,-3.6) {};
    % \draw[opacity=0] (rb4) circle (2.4cm);
    % \draw (rb6) circle (2.4cm);

\end{tikzpicture}
}

==> figures/outlier-lower-bound-8.tex <==
\scalebox{0.4}{
\begin{tikzpicture}[baseline,x=1cm,y=1cm,rotate=-90]
  %----- styles -----
  \tikzset{
    transp/.style={circle, opacity=0, minimum size=0pt, inner sep=0pt},
    edge/.style   ={gray!70, line width=0.8pt}
  }
  \clip (-3,-8) rectangle (18,8);

    %====== LEFT =====
    \coordinate (L) at (0,0) {};
    \node[outlier=blue] (lb1) at (L) {};
    \node[outlier=blue] (lb2) at (-1.2,0) {};
    \node[point=red, anchormark=black] (lr1) at (0,1.2) {};
    \node[point=red, anchormark=black] (lr2) at (0,-1.2) {};
    \node[outlier=blue] (lb3) at (0,2.4) {};
    \node[point=blue, label={[label distance=.2cm, font=\huge]90:$c_1$}] (lb4) at (0,3.6) {};
    \node[outlier=blue] (lb5) at (0,-2.4) {};
    \node[point=blue] (lb6) at (0,-3.6) {};

    \fairletarea{lb4,lr1};   
    \fairletarea{lb6,lr2};

    % \draw (L) -- (lb2) node[draw=none,fill=none,font=\normalsize,midway,above] {$\OPT$};    

    %====== MIDDLE =====
    \coordinate (M) at (7.2,0) {};
    \node[outlier=blue, label={[label distance=.1cm, font=\huge]-25:$a$}] (mb1) at (M) {};
    \node[point=blue] (mb2) at ($(M)+(155:1.2cm)$) {};
    \node[point=red, anchormark=black] (mr1) at ($(M)+(335:1.2cm)$) {};

    \draw (mb2) -- (mb1) node[draw=none,fill=none,font=\Large,midway, left, sloped] {$\OPT$};
    \draw (mb1) -- (mr1) node[draw=none,fill=none,font=\Large,midway, left, sloped] {$\OPT$};

    \fairletarea{mb2,mr1};

    %====== RIGHT =====
    \coordinate (R) at (14.4,0);
    \node[outlier=blue] (rb1) at (R) {};
    \node[outlier=blue] (rb2) at ($(R)+(1,0)$) {};
    \node[point=red, anchormark=black] (rr1) at ($(R)+(0,-1.2)$) {};
    \node[point=red, anchormark=black] (rr2) at ($(R)+(0,1.2)$) {};
    \node[outlier=blue] (rb3) at ($(R)+(0,2.4)$) {};
    \node[point=blue, label={[label distance=.2cm, font=\huge]270:$c_3$}] (rb4) at ($(R)+(0,3.6)$) {};
    \node[outlier=blue] (rb5) at ($(R)+(0,-2.4)$) {};
    \node[point=blue, label={[label distance=.2cm, font=\huge]270:$c_2$}] (rb6) at ($(R)+(0,-3.6)$) {};

    \fairletarea{rb6,rr1};
    \fairletarea{rb4,rr2};

    \draw (lb4) circle (9.4cm);
    \draw (lb4) -- ($(lb4)+(9.4,0)$) node[draw=none,fill=none,font=\huge,midway,above,sloped,rotate=90] {$8\OPT-\varepsilon$};

    
    \draw (rb4) circle (2.4cm);
    \draw (rb6) circle (2.4cm);

    \draw (rb6) -- (mr1) node[draw=none,fill=none,font=\huge,midway, sloped, above right, rotate=90] {$6\OPT-\varepsilon$};

    \draw (lb4) -- (mb2) node[draw=none,fill=none,font=\huge,midway,sloped, rotate=90, above] {$6\OPT-\varepsilon$};
  

    % for correct figure boundaries
    % \node[transp] at (0,6) {};
    % \node[transp] at (-4.8,1.2) {};
    % \node[transp] at (4.8,1.2) {};
    % \node[transp] at (0,-4.2) {};
    % \node[transp] at ($(rb4)+(9.4cm,0)$) {};
    % \draw[opacity=0] (rb4) circle (9.4cm);
    

\end{tikzpicture}
}

==> figures/outliers-on-both-sides-delta-too-small.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}  
    \def \pointwidth  {1.2pt}
    \def \linewidth {1.5}

    \node[point=red] (r1) at (0,0) {};
    \node[point=blue] (b1) at ($ (r1) + (3,0) $) {};
    \node[point=red] (r2) at ($ (b1) + (1.5,0) $) {};
    \node[point=blue] (b2) at ($ (r2) + (1.5,0) $) {};
    \node[point=red] (r3) at ($ (b2) + (15,0) $) {};
    \node[point=blue] (b3) at ($ (r3) + (0.6,0) $) {};

    \draw[draw=green] (b1) circle (3.15) {};
    \fairletarea{b1,r2};
    \fairletarea{r3,b3};
  \end{tikzpicture}
}
